Six-degree-of-freedom Localization Under Multiple Permanent Magnets Actuation

Localization of magnetically actuated medical robots is essential for accurate actuation, closed loop control and delivery of functionality. Despite extensive progress in the use of magnetic field and inertial measurements for pose estimation, these have been either under single external permanent magnet actuation or coil systems. With the advent of new magnetic actuation systems comprised of multiple external permanent magnets for increased control and manipulability, new localization techniques are necessary to account for and leverage the additional magnetic field sources. In this letter, we introduce a novel magnetic localization technique in the Special Euclidean Group SE(3) for multiple external permanent magnetic field actuation and control systems. The method relies on a milli-meter scale three-dimensional accelerometer and a three-dimensional magnetic field sensor and is able to estimate the full 6 degree-of-freedom pose without any prior pose information. We demonstrated the localization system with two external permanent magnets and achieved localization errors of 8.5 ? 2.4 mm in position norm and 3.7 ? 3.6? in orientation, across a cubic workspace with 20 cm length.

==> EPMs_diagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'EPMs_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.85995354bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5745991)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{EPMs_diagram.pdf}}%
    \put(0.51420335,0.37426564){\color[rgb]{0,0,0}\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{i,j+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{EPMs_diagram.pdf}}%
    \put(0.25316191,0.10152887){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{$\mathcal{W}$\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{EPMs_diagram.pdf}}%
    \put(0.303981,0){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.30182329,0.07150721){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}%
    \put(0.36647503,0.02841562){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{EPMs_diagram.pdf}}%
    \put(0.00374765,0.26552637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_{i+1,j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{EPMs_diagram.pdf}}%
    \put(0.25299029,0.34994779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{i+1,j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{EPMs_diagram.pdf}}%
    \put(0.52307967,0.23393714){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{i+1,j+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{EPMs_diagram.pdf}}%
    \put(0.07882886,0.08368729){\color[rgb]{0,0,0}\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_{i,j}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{EPMs_diagram.pdf}}%
    \put(0.75475344,0.27896632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mu_{i+1,j+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{EPMs_diagram.pdf}}%
    \put(0.23582746,0.22506077){\color[rgb]{0,0,0}\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r_{i,j}$\end{tabular}}}}%
    \put(0.42682832,0.34833942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\{$\mathcal{A}$\}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{EPMs_diagram.pdf}}%
    \put(0.34709078,0.33922464){\color[rgb]{0.95686275,0.59215686,0}\transparent{0.40000001}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_i$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{EPMs_diagram.pdf}}%
    \put(0.48205297,0.28696534){\color[rgb]{0.95686275,0.59215686,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B_{i+1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{EPMs_diagram.pdf}}%
    \put(0.35999517,0.23847905){\color[rgb]{0.47058824,0.14509804,0.83529412}\rotatebox{-24.251621}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}}%
    \put(0.40413628,0.33245762){\color[rgb]{0.47058824,0.14509804,0.83529412}\rotatebox{-24.251621}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}z\end{tabular}}}}}%
    \put(0.44538302,0.23313878){\color[rgb]{0.47058824,0.14509804,0.83529412}\rotatebox{-24.251621}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{EPMs_diagram.pdf}}%
    \put(0.40216192,0.18716968){\color[rgb]{0,0.77647059,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$G$\end{tabular}}}}%
    \put(0.01868085,0.42839912){\color[rgb]{0,0,0}\rotatebox{32.136494}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EPM$_j$\end{tabular}}}}}%
    \put(0.72330099,0.11208939){\color[rgb]{0,0,0}\rotatebox{32.136494}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}EPM$_{j+1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{EPMs_diagram.pdf}}%
    \put(0.37396091,0.13959768){\color[rgb]{0.47058824,0.14509804,0.83529412}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textbf{p}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Figures/setup-inkscape_bitmap.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'setup-inkscape_bitmap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.00000433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56249993)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{setup-inkscape_bitmap.pdf}}%
    \put(0.49873988,0.2316479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{z}\end{tabular}}}}%
    \put(0.60303589,0.12917517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{y}\end{tabular}}}}%
    \put(0.43308066,0.2972945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\{$\mathcal{E}_1$\}}\end{tabular}}}}%
    \put(0.67278949,0.1761628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{\footnotesize{\{$\mathcal{E}_2$\}}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{setup-inkscape_bitmap.pdf}}%
    \put(0.45009232,0.08994198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{x}\end{tabular}}}}%
    \put(0.56318754,0.24581995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{x}\end{tabular}}}}%
    \put(0.45232445,0.3418021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{x}\end{tabular}}}}%
    \put(0.43214762,0.25954968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{z}\end{tabular}}}}%
    \put(0.58244519,0.15649913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{z}\end{tabular}}}}%
    \put(0.34782754,0.33862453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{y}\end{tabular}}}}%
    \put(0.58183051,0.19762749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{y}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{setup-inkscape_bitmap.pdf}}%
    \put(0.03966251,0.13529371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{z}\end{tabular}}}}%
    \put(0.10150602,0.07617706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{x}\end{tabular}}}}%
    \put(0.00854186,0.11503822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{y}\end{tabular}}}}%
    \put(0.05710006,0.04393107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\{$\mathcal{B}_1$\}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{setup-inkscape_bitmap.pdf}}%
    \put(0.21232051,0.18611732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{z}\end{tabular}}}}%
    \put(0.27751222,0.11472386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{x}\end{tabular}}}}%
    \put(0.19831295,0.16474574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{y}\end{tabular}}}}%
    \put(0.23901972,0.13619301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\{$\mathcal{A}$\}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{setup-inkscape_bitmap.pdf}}%
    \put(0.47559797,0.15837396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{\{$\mathcal{W}$\}}\end{tabular}}}}%
  \end{picture}%
\endgroup%

